Finite-Length Scaling of Polar Codes

Consider a binary-input memoryless output-symmetric channel $W$. Such a channel has a capacity, call it $I(W)$, and for any $R<I(W)$ and strictly positive constant $P_{\rm e}$ we know that we can construct a coding scheme that allows transmission at rate $R$ with an error probability not exceeding $P_{\rm e}$. Assume now that we let the rate $R$ tend to $I(W)$ and we ask how we have to "scale" the blocklength $N$ in order to keep the error probability fixed to $P_{\rm e}$. We refer to this as the "finite-length scaling" behavior. This question was addressed by Strassen as well as Polyanskiy, Poor and Verdu, and the result is that $N$ must grow at least as the square of the reciprocal of $I(W)-R$. Polar codes are optimal in the sense that they achieve capacity. In this paper, we are asking to what degree they are also optimal in terms of their finite-length behavior. Our approach is based on analyzing the dynamics of the un-polarized channels. The main results of this paper can be summarized as follows. Consider the sum of Bhattacharyya parameters of sub-channels chosen (by the polar coding scheme) to transmit information. If we require this sum to be smaller than a given value $P_{\rm e}>0$, then the required block-length $N$ scales in terms of the rate $R < I(W)$ as $N \geq \frac{\alpha}{(I(W)-R)^{\underline{\mu}}}$, where $\alpha$ is a positive constant that depends on $P_{\rm e}$ and $I(W)$, and $\underline{\mu} = 3.579$. Also, we show that with the same requirement on the sum of Bhattacharyya parameters, the block-length scales in terms of the rate like $N \leq \frac{\beta}{(I(W)-R)^{\overline{\mu}}}$, where $\beta$ is a constant that depends on $P_{\rm e}$ and $I(W)$, and $\overline{\mu}=6$.

==> ps/BEC_log.tex <==
\setlength{\unitlength}{0.45bp}%
\small
%\footnotesize
\begin{picture}(240,220)
\put(-80,10){\includegraphics[scale=0.45]{ps/BEC_log_1}}
%\put(0,0){\makebox(0,0)[c]{$\mathtt{v}_4$}}
\multiputlist(-74,-3)(48,0)[b]{$0$,$5$,$10$,$15$,$20$,$25$, $30$, $35$, $40$}
\multiputlist(-107,8)(0,37.4)[b]{$-0.35$,$-0.33$,$-0.31$,$-0.29$,$-0.27$, $-0.25$}
\end{picture}



==> ps/ShikamAmoudi3.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=.8]
\tikzstyle{every node}=[draw,shape=circle]; 

\draw(4cm,4cm) node[draw=none](x) {$W$};

\draw(1.5cm,3cm) node[draw=none] (x0){$W^0$};
\draw(6.5cm,3cm) node[draw=none] (x1){$W^1$};


\draw(-.3cm,1cm) node[draw=none] (x00){$(W^0)^0$};
\draw(3.3,1cm) node[draw=none] (x01){$(W^0)^1$};
\draw(4.7cm,1cm) node[draw=none] (x10){$(W^1)^0$};
\draw(8.3,1cm) node[draw=none] (x11){$(W^1)^1$};


\draw[-] (x) to node[draw=none,above]{}(x0);
\draw[-] (x) to node[draw=none,above]{}(x1);

\draw[-] (x0) to node[draw=none,above]{}(x00);
\draw[-] (x0) to node[draw=none,above]{}(x01);

\draw[-] (x1) to node[draw=none,above]{}(x10);
\draw[-] (x1) to node[draw=none,above]{}(x11);


\draw(8.8cm,.5cm) node[draw=none] (x001){$\ddots$};
\draw(4.7cm,.5cm) node[draw=none] (x001){$\vdots$};
\draw(3.3cm,.5cm) node[draw=none] (x001){$\vdots$};
% \draw(-.5cm,.5cm) node[draw=none] (x001){$.^{\textbf{.}^{\textbf{{.}}}}$};
\draw(-.5cm,.5cm) node[draw=none] (x001){$\udots$};
\end{tikzpicture}
\caption{The infinite binary tree and the channels assigned to it.}
\label{SKA2}
\end{figure}


==> ps/darkoobAmoudi.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[draw,shape=circle]; 

\draw(2cm,2cm) node[shape=rectangle,minimum height=3cm,minimum width=3cm] {$G_l^{n}$};
\draw(2.35cm,2cm) node[shape=rectangle,minimum height=7cm,minimum width=8.5cm] {};

\draw(6cm,.75cm) node[shape=rectangle,minimum height=.5cm,minimum width=.5cm](wl) {$W$};
\draw(6cm,2.5cm) node[shape=rectangle,minimum height=.5cm,minimum width=.5cm](w1) {$W$};
\draw(6cm,1.75cm) node[shape=rectangle,minimum height=.5cm,minimum width=.5cm](wj) {$W$};

\draw(6cm,3.25cm) node[shape=rectangle,minimum height=.5cm,minimum width=.5cm](w0) {$W$};

\draw(.68cm,.75cm) node[draw=none] (ul){};
\draw(.68cm,2.5cm) node[draw=none] (u1){};
\draw(.68cm,3.25cm) node[draw=none] (u0){};

\draw(-1.25cm,.75cm) node[draw=none] (ul'){};

\draw(-3,1.75) node[draw=none] (uj'){$u_j$};


\draw(3.32cm,.75cm) node[draw=none] (xl){};
\draw(3.32cm,2.5cm) node[draw=none] (x1){};
\draw(3.32cm,1.75cm) node[draw=none] (xj){};

\draw(3.32cm,3.25cm) node[draw=none] (x0){};

\draw(6cm,1.75cm) node[draw=none] {$\vdots$};

\draw(8cm,.75cm) node[draw=none] (yl){};
\draw(8cm,2.5cm) node[draw=none] (y1){};
\draw(8cm,1.75cm) node[draw=none] (yj){};

\draw(8cm,3.25cm) node[draw=none] (y0){};



\draw[-] (x0) to node[draw=none,above]{$x_0$}(w0);
\draw[-] (x1) to node[draw=none,above]{$x_1$}(w1);
\draw[-] (xj) to node[draw=none,above]{$x_j$}(wj);

\draw[-] (xl) to node[draw=none,above]{$x_{l-1}$}(wl);

\draw[-] (w0) to node[draw=none,above]{$y_0$}(y0);
\draw[-] (w1) to node[draw=none,above]{$y_1$}(y1);
\draw[-] (wj) to node[draw=none,above]{$y_j$}(yj);

\draw[-] (wl) to node[draw=none,above]{$y_{l-1}$}(yl);

\draw[-](ul')to node[draw=none,above]{$u_{l-1}$}(ul);

%\draw[-](u1')to node[draw=none,above]{$u_1$}(u1);
%\draw[-](u0')to node[draw=none,above]{$u_0$}(u0);

\draw[-](u0)--(-.5cm,3.25cm)--(-.5cm,4cm)--(8cm,4cm);
\draw[-](u1)--(-1.25cm,2.5cm)--(-1.25cm,4.75cm)--(8cm,4.75cm);
%\draw[-](ul)--(-1.25cm,.75cm)--(-1.25cm,-.25cm)--(8cm,-.25cm);
\draw[-](uj') --(.5,1.75);


\end{tikzpicture}
\caption{Shikam Amoudi}
\label{ShikamAmoudi}
\end{figure}

==> ps/general_log.tex <==
\setlength{\unitlength}{0.45bp}%
\small
%\footnotesize
\begin{picture}(240,220)
\put(-115,10){\includegraphics[scale=0.45]{ps/BSC_log_1}}
%\put(0,0){\makebox(0,0)[c]{$\mathtt{v}_4$}}
\multiputlist(-111,-3)(48,0)[b]{$0$,$5$,$10$,$15$,$20$,$25$}
\multiputlist(-142,11)(0,37.4)[b]{$-0.31$,$-0.29$,$-0.27$,$-0.25$,$-0.23$, $-0.21$}

% \begin{picture}(240,220)
\put(145,10){\includegraphics[scale=0.45]{ps/AWGN_log}}
%\put(0,0){\makebox(0,0)[c]{$\mathtt{v}_4$}}
\multiputlist(149,-3)(48,0)[b]{$0$,$5$,$10$,$15$,$20$,$25$}
% \multiputlist(118,8)(0,37.4)[b]{$-0.31$,$-0.29$,$-0.27$,$-0.25$,$-0.23$, $-0.21$}
\end{picture}



==> ps/p.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(120,100)(0,0)
\put(0,0)
{
 \put(0,0){\rotatebox{0}{\includegraphics[scale=1]{ps/pp}}}
      \footnotesize {
      \put(-2,-7){\makebox(0,0)[b]{$0$}}
      \put(-3,98){\makebox(0,0)[b]{$1$}}
      \put(100,-7){\makebox(0,0)[b]{$1$}}
	}




}



\end{picture}



==> ps/pemps.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(120,200)(0,0)
\put(-85,100)
{

 \put(50,0){\rotatebox{0}{\includegraphics[scale=.75]{ps/pemp-0}}}
      \footnotesize
          \put(87,82){\makebox(0,0)[b]{$n=0$}}   
	  \put(49,-7){\makebox(0,0)[b]{$0$}}
	  \put(127,-7){\makebox(0,0)[b]{$1$}}
	  \put(47,72){\makebox(0,0)[b]{$1$}}
      	

 \put(165,0){\rotatebox{0}{\includegraphics[scale=.75]{ps/pemp-5}}}
      \footnotesize	

      \put(202,82){\makebox(0,0)[b]{$n=5$}}  
      \put(164,-7){\makebox(0,0)[b]{$0$}} 
      \put(242,-7){\makebox(0,0)[b]{$1$}}
      \put(162,72){\makebox(0,0)[b]{$1$}}
      
      
       \put(50,-98){\rotatebox{0}{\includegraphics[scale=.75]{ps/pemp-10}}}
      \footnotesize
          \put(87,-16){\makebox(0,0)[b]{$n=10$}}   
	  \put(49,-105){\makebox(0,0)[b]{$0$}}
	  \put(127,-105){\makebox(0,0)[b]{$1$}}
	  \put(47,-25){\makebox(0,0)[b]{$1$}}
      
      
 \put(165,-98){\rotatebox{0}{\includegraphics[scale=.75]{ps/pemp-20}}}
      \footnotesize	

      \put(202,-16){\makebox(0,0)[b]{$n=20$}}  
      \put(164,-105){\makebox(0,0)[b]{$0$}} 
      \put(242,-105){\makebox(0,0)[b]{$1$}}
      \put(162,-25){\makebox(0,0)[b]{$1$}}
}



\end{picture}



==> ps/phis.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(120,200)(0,0)
\put(-85,100)
{

 \put(60,0){\rotatebox{0}{\includegraphics[scale=.6]{ps/phi-0}}}
      \footnotesize
          \put(90,70){\makebox(0,0)[b]{$n=0$}}   
	  \put(59,-6){\makebox(0,0)[b]{$0$}}
	  \put(120,-6){\makebox(0,0)[b]{$1$}}
	  \put(58,58){\makebox(0,0)[b]{$1$}}
      	

 \put(165,0){\rotatebox{0}{\includegraphics[scale=.6]{ps/phi-5}}}
      \footnotesize	

      \put(195,70){\makebox(0,0)[b]{$n=5$}}  
      \put(164,-6){\makebox(0,0)[b]{$0$}} 
      \put(225,-6){\makebox(0,0)[b]{$1$}}
      \put(162,58){\makebox(0,0)[b]{$1$}}
      
      
       \put(60,-90){\rotatebox{0}{\includegraphics[scale=.6]{ps/phi-10}}}
      \footnotesize
          \put(90,-20){\makebox(0,0)[b]{$n=10$}}   
	  \put(59,-96){\makebox(0,0)[b]{$0$}}
	  \put(120,-96){\makebox(0,0)[b]{$1$}}
	  \put(58,-32){\makebox(0,0)[b]{$1$}}
      
      
 \put(165,-90){\rotatebox{0}{\includegraphics[scale=.6]{ps/phi-20}}}
      \footnotesize	

      \put(195,-20){\makebox(0,0)[b]{$n=20$}}  
      \put(164,-96){\makebox(0,0)[b]{$0$}} 
      \put(225,-96){\makebox(0,0)[b]{$1$}}
      \put(162,-32){\makebox(0,0)[b]{$1$}}
}



\end{picture}



==> ps/sk.tex <==
\begin{figure}[ht!]
\centering
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[draw,shape=circle]; 

\draw(4cm,4cm) node[draw=none](x) {$W$};

\draw(1.5cm,3cm) node[draw=none] (x0){$W^0$};
\draw(6.5cm,3cm) node[draw=none] (x1){$W^1$};


\draw(-.3cm,1cm) node[draw=none] (x00){$(W^0)^0$};
\draw(3.3,1cm) node[draw=none] (x01){$(W^0)^1$};
\draw(4.7cm,1cm) node[draw=none] (x10){$(W^1)^0$};
\draw(8.3,1cm) node[draw=none] (x11){$(W^1)^1$};


\draw[-] (x) to node[draw=none,above]{}(x0);
\draw[-] (x) to node[draw=none,above]{}(x1);

\draw[-] (x0) to node[draw=none,above]{}(x00);
\draw[-] (x0) to node[draw=none,above]{}(x01);

\draw[-] (x1) to node[draw=none,above]{}(x10);
\draw[-] (x1) to node[draw=none,above]{}(x11);


\draw(8.8cm,.5cm) node[draw=none] (x001){$\ddots$};
\draw(4.7cm,.5cm) node[draw=none] (x001){$\vdots$};
\draw(3.3cm,.5cm) node[draw=none] (x001){$\vdots$};
% \draw(-.5cm,.5cm) node[draw=none] (x001){$.^{\textbf{.}^{\textbf{{.}}}}$};
\draw(-.5cm,.5cm) node[draw=none] (x001){$\udots$};
\end{tikzpicture}
\caption{The infinite binary tree and the channels assigned to it.}
\label{SKA2}
\end{figure}

